Lattice Theory in Multi-Agent Systems

In this thesis, we argue that (order-) lattice-based multi-agent information systems constitute a broad class of networked multi-agent systems in which relational data is passed between nodes. Mathematically modeled as lattice-valued sheaves, we initiate a discrete Hodge theory with a Laplace operator, analogous to the graph Laplacian and the graph connection Laplacian, acting on assignments of data to the nodes of a Tarski sheaf. The Hodge-Tarski theorem (the main theorem) relates the fixed point theory of this operator, called the Tarski Laplacian in deference to the Tarski Fixed Point Theorem, to the global sections (consistent global states) of the sheaf. We present novel applications to signal processing and multi-agent semantics and supply a plethora of examples throughout.

==> gfx/alternating-method.tex <==
% https://q.uiver.app/?q=WzAsMTIsWzAsMSwiXFxSZXh0Xm4iXSxbMiwxLCJcXFJleHRebiJdLFs0LDEsIlxcUmV4dF5uIl0sWzAsMywiXFxtYXRoYmZ7eH0iXSxbMSwzLCJBIFxcb3ZlZSBcXG1hdGhiZnt4fSJdLFs0LDMsIlxcbWF0aGJme3l9Il0sWzMsMywiQiBcXG92ZWUgXFxtYXRoYmZ7eX0iXSxbMiwwLCJcXG1hdGhiZnt6fSJdLFswLDAsIkFeXFxkYWdnZXIgXFxvd2VkZ2UgXFxtYXRoYmZ7en0iXSxbNCwwLCJCXlxcZGFnZ2VyIFxcb3dlZGdlIFxcbWF0aGJie3p9Il0sWzAsMiwiXFxidWxsZXQiXSxbNCwyLCJcXGJ1bGxldCJdLFswLDEsIkEiLDAseyJjdXJ2ZSI6LTF9XSxbMiwxLCJCIiwyLHsiY3VydmUiOjF9XSxbMyw0LCIiLDIseyJzdHlsZSI6eyJ0YWlsIjp7Im5hbWUiOiJtYXBzIHRvIn19fV0sWzUsNiwiIiwyLHsic3R5bGUiOnsidGFpbCI6eyJuYW1lIjoibWFwcyB0byJ9fX1dLFsxLDAsIkFeXFxkYWdnZXIiLDAseyJjdXJ2ZSI6LTF9XSxbMSwyLCJCXlxcZGFnZ2VyIiwyLHsiY3VydmUiOjF9XSxbNyw4LCIiLDIseyJzdHlsZSI6eyJ0YWlsIjp7Im5hbWUiOiJtYXBzIHRvIn19fV0sWzcsOSwiIiwwLHsic3R5bGUiOnsidGFpbCI6eyJuYW1lIjoibWFwcyB0byJ9fX1dLFsxMCwxMSwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dXQ==
\[\begin{tikzcd}
	{A^\dagger \owedge \mathbf{z}} && {\mathbf{z}} && {B^\dagger \owedge \mathbf{z}} \\
	{\Rext^n} && {\Rext^n} && {\Rext^n} \\
	\bullet &&&& \bullet \\
	{\mathbf{x}} & {A \ovee \mathbf{x}} && {B \ovee \mathbf{y}} & {\mathbf{y}}
	\arrow["A", curve={height=-6pt}, from=2-1, to=2-3]
	\arrow["B"', curve={height=6pt}, from=2-5, to=2-3]
	\arrow[maps to, from=4-1, to=4-2]
	\arrow[maps to, from=4-5, to=4-4]
	\arrow["{A^\dagger}", curve={height=-6pt}, from=2-3, to=2-1]
	\arrow["{B^\dagger}"', curve={height=6pt}, from=2-3, to=2-5]
	\arrow[maps to, from=1-3, to=1-1]
	\arrow[maps to, from=1-3, to=1-5]
	\arrow[no head, from=3-1, to=3-5]
\end{tikzcd}\]

==> gfx/hypergraph-2.tex <==
% https://q.uiver.app/?q=WzAsMTQsWzEsMywiXFxidWxsZXQiXSxbMCwyLCJcXGJ1bGxldCJdLFsxLDIsIlxcYnVsbGV0Il0sWzIsMiwiXFxidWxsZXQiXSxbMCwxLCJcXGJ1bGxldCJdLFsxLDEsIlxcYnVsbGV0Il0sWzIsMSwiXFxidWxsZXQiXSxbMSwwLCJcXGJ1bGxldCJdLFs0LDMsIlxcYnVsbGV0Il0sWzQsMiwiXFxidWxsZXQiXSxbMywxLCJcXGJ1bGxldCJdLFs0LDEsIlxcYnVsbGV0Il0sWzUsMSwiXFxidWxsZXQiXSxbNCwwLCJcXGJ1bGxldCJdLFswLDFdLFswLDJdLFswLDNdLFsxLDVdLFsyLDRdLFsyLDZdLFszLDZdLFszLDVdLFsxLDRdLFs0LDddLFs1LDddLFs2LDddLFs4LDldLFs5LDEwXSxbOSwxMV0sWzksMTJdLFsxMCwxM10sWzExLDEzXSxbMTIsMTNdXQ==
\[\begin{tikzcd}
	& \bullet &&& \bullet \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet && \bullet \\
	& \bullet &&& \bullet
	\arrow[from=4-2, to=3-1, no head]
	\arrow[from=4-2, to=3-2, no head]
	\arrow[from=4-2, to=3-3, no head]
	\arrow[from=3-1, to=2-2, no head]
	\arrow[from=3-2, to=2-1, no head]
	\arrow[from=3-2, to=2-3, no head]
	\arrow[from=3-3, to=2-3, no head]
	\arrow[from=3-3, to=2-2, no head]
	\arrow[from=3-1, to=2-1, no head]
	\arrow[from=2-1, to=1-2, no head]
	\arrow[from=2-2, to=1-2, no head]
	\arrow[from=2-3, to=1-2, no head]
	\arrow[from=4-5, to=3-5, no head]
	\arrow[from=3-5, to=2-4, no head]
	\arrow[from=3-5, to=2-5, no head]
	\arrow[from=3-5, to=2-6, no head]
	\arrow[from=2-4, to=1-5, no head]
	\arrow[from=2-5, to=1-5, no head]
	\arrow[from=2-6, to=1-5, no head]
\end{tikzcd}\]

==> gfx/hypergraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

%Shape: Circle [id:dp014185129789872741] 
\draw   (99.5,155) .. controls (99.5,141.19) and (110.69,130) .. (124.5,130) .. controls (138.31,130) and (149.5,141.19) .. (149.5,155) .. controls (149.5,168.81) and (138.31,180) .. (124.5,180) .. controls (110.69,180) and (99.5,168.81) .. (99.5,155) -- cycle ;
%Shape: Circle [id:dp41242872033056455] 
\draw   (115,125.5) .. controls (115,111.69) and (126.19,100.5) .. (140,100.5) .. controls (153.81,100.5) and (165,111.69) .. (165,125.5) .. controls (165,139.31) and (153.81,150.5) .. (140,150.5) .. controls (126.19,150.5) and (115,139.31) .. (115,125.5) -- cycle ;
%Shape: Circle [id:dp7370949189294205] 
\draw   (131.5,154.86) .. controls (131.5,141.05) and (142.69,129.86) .. (156.5,129.86) .. controls (170.31,129.86) and (181.5,141.05) .. (181.5,154.86) .. controls (181.5,168.66) and (170.31,179.86) .. (156.5,179.86) .. controls (142.69,179.86) and (131.5,168.66) .. (131.5,154.86) -- cycle ;
%Shape: Circle [id:dp24491800274672126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.17,160.31) .. controls (137.17,158.79) and (138.4,157.56) .. (139.92,157.56) .. controls (141.44,157.56) and (142.67,158.79) .. (142.67,160.31) .. controls (142.67,161.83) and (141.44,163.06) .. (139.92,163.06) .. controls (138.4,163.06) and (137.17,161.83) .. (137.17,160.31) -- cycle ;
%Shape: Circle [id:dp20406618751526762] 
\draw   (204.36,155.29) .. controls (204.36,141.48) and (215.55,130.29) .. (229.36,130.29) .. controls (243.16,130.29) and (254.36,141.48) .. (254.36,155.29) .. controls (254.36,169.09) and (243.16,180.29) .. (229.36,180.29) .. controls (215.55,180.29) and (204.36,169.09) .. (204.36,155.29) -- cycle ;
%Shape: Circle [id:dp3522354737136386] 
\draw   (219.86,125.79) .. controls (219.86,111.98) and (231.05,100.79) .. (244.86,100.79) .. controls (258.66,100.79) and (269.86,111.98) .. (269.86,125.79) .. controls (269.86,139.59) and (258.66,150.79) .. (244.86,150.79) .. controls (231.05,150.79) and (219.86,139.59) .. (219.86,125.79) -- cycle ;
%Shape: Circle [id:dp8902224963314618] 
\draw   (236.36,155.14) .. controls (236.36,141.34) and (247.55,130.14) .. (261.36,130.14) .. controls (275.16,130.14) and (286.36,141.34) .. (286.36,155.14) .. controls (286.36,168.95) and (275.16,180.14) .. (261.36,180.14) .. controls (247.55,180.14) and (236.36,168.95) .. (236.36,155.14) -- cycle ;
%Shape: Circle [id:dp24169638028191276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.74,155.74) .. controls (117.74,154.22) and (118.98,152.99) .. (120.49,152.99) .. controls (122.01,152.99) and (123.24,154.22) .. (123.24,155.74) .. controls (123.24,157.26) and (122.01,158.49) .. (120.49,158.49) .. controls (118.98,158.49) and (117.74,157.26) .. (117.74,155.74) -- cycle ;
%Shape: Circle [id:dp13486960782583313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.74,155.74) .. controls (157.74,154.22) and (158.98,152.99) .. (160.49,152.99) .. controls (162.01,152.99) and (163.24,154.22) .. (163.24,155.74) .. controls (163.24,157.26) and (162.01,158.49) .. (160.49,158.49) .. controls (158.98,158.49) and (157.74,157.26) .. (157.74,155.74) -- cycle ;
%Shape: Circle [id:dp9087826922642508] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.46,118.6) .. controls (137.46,117.08) and (138.69,115.85) .. (140.21,115.85) .. controls (141.73,115.85) and (142.96,117.08) .. (142.96,118.6) .. controls (142.96,120.12) and (141.73,121.35) .. (140.21,121.35) .. controls (138.69,121.35) and (137.46,120.12) .. (137.46,118.6) -- cycle ;
%Shape: Circle [id:dp874584284481152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.03,120.6) .. controls (242.03,119.08) and (243.26,117.85) .. (244.78,117.85) .. controls (246.3,117.85) and (247.53,119.08) .. (247.53,120.6) .. controls (247.53,122.12) and (246.3,123.35) .. (244.78,123.35) .. controls (243.26,123.35) and (242.03,122.12) .. (242.03,120.6) -- cycle ;
%Shape: Circle [id:dp3167518155954585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.03,159.17) .. controls (220.03,157.65) and (221.26,156.42) .. (222.78,156.42) .. controls (224.3,156.42) and (225.53,157.65) .. (225.53,159.17) .. controls (225.53,160.69) and (224.3,161.92) .. (222.78,161.92) .. controls (221.26,161.92) and (220.03,160.69) .. (220.03,159.17) -- cycle ;
%Shape: Circle [id:dp5763197570956211] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.32,159.17) .. controls (264.32,157.65) and (265.55,156.42) .. (267.07,156.42) .. controls (268.59,156.42) and (269.82,157.65) .. (269.82,159.17) .. controls (269.82,160.69) and (268.59,161.92) .. (267.07,161.92) .. controls (265.55,161.92) and (264.32,160.69) .. (264.32,159.17) -- cycle ;
%Shape: Circle [id:dp8051679040161526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.59,145.01) .. controls (241.59,143.49) and (242.82,142.26) .. (244.34,142.26) .. controls (245.86,142.26) and (247.09,143.49) .. (247.09,145.01) .. controls (247.09,146.52) and (245.86,147.76) .. (244.34,147.76) .. controls (242.82,147.76) and (241.59,146.52) .. (241.59,145.01) -- cycle ;
%Shape: Circle [id:dp37631988726217847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.32,138.6) .. controls (150.32,137.08) and (151.55,135.85) .. (153.07,135.85) .. controls (154.59,135.85) and (155.82,137.08) .. (155.82,138.6) .. controls (155.82,140.12) and (154.59,141.35) .. (153.07,141.35) .. controls (151.55,141.35) and (150.32,140.12) .. (150.32,138.6) -- cycle ;
%Shape: Circle [id:dp5728967883463594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.03,138.6) .. controls (126.03,137.08) and (127.26,135.85) .. (128.78,135.85) .. controls (130.3,135.85) and (131.53,137.08) .. (131.53,138.6) .. controls (131.53,140.12) and (130.3,141.35) .. (128.78,141.35) .. controls (127.26,141.35) and (126.03,140.12) .. (126.03,138.6) -- cycle ;

\end{tikzpicture}

